Fast and Blind Speech Copy-Move Detection and Localization in Noise

Copy-move forgery on speech (CMF), coupled with post-processing techniques, presents a great challenge to the forensic detection and localization of tampered areas. Most of the existing CMF detection approaches necessitate pre-segmentation of speech to facilitate similarity calculations among these segments. However, these approaches usually suffer from the problems of uncontrollable computational complexity and sensitivity to the presence of a word that is read multiple times within a speech recording. To address these issues, we propose a local feature tensors-based CMF detection algorithm that can transform duplicate detection and localization problems into a special tensor-matching procedure, accompanied by complete theoretical analysis as support. Through extensive experimentation, we have demonstrated that our method exhibits computational efficiency and robustness against post-processing techniques. Notably, it can effectively and blindly detect tampered segments, even those as short as a fractional second. These advantages highlight the promising potential of our approach for practical applications.

==> figures/flowembed.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Rounded Rect [id:dp7768907979919671] 
\draw  [fill={rgb, 255:red, 255; green, 253; blue, 249 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (203.99,40.6) .. controls (203.99,20.39) and (220.38,4) .. (240.59,4) -- (606.74,4) .. controls (626.95,4) and (643.34,20.39) .. (643.34,40.6) -- (643.34,150.4) .. controls (643.34,170.61) and (626.95,187) .. (606.74,187) -- (240.59,187) .. controls (220.38,187) and (203.99,170.61) .. (203.99,150.4) -- cycle ;
%Rounded Rect [id:dp5342280260804605] 
\draw  [fill={rgb, 255:red, 255; green, 184; blue, 184 }  ,fill opacity=1 ] (24.12,11) .. controls (24.12,6.58) and (27.7,3) .. (32.12,3) -- (151.95,3) .. controls (156.37,3) and (159.95,6.58) .. (159.95,11) -- (159.95,35) .. controls (159.95,39.42) and (156.37,43) .. (151.95,43) -- (32.12,43) .. controls (27.7,43) and (24.12,39.42) .. (24.12,35) -- cycle ;
%Rounded Rect [id:dp7432093226249126] 
\draw  [fill={rgb, 255:red, 255; green, 184; blue, 184 }  ,fill opacity=1 ] (4,82) .. controls (4,77.58) and (7.58,74) .. (12,74) -- (169.84,74) .. controls (174.26,74) and (177.84,77.58) .. (177.84,82) -- (177.84,106) .. controls (177.84,110.42) and (174.26,114) .. (169.84,114) -- (12,114) .. controls (7.58,114) and (4,110.42) .. (4,106) -- cycle ;
%Rounded Rect [id:dp34045935573946695] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (455.08,82) .. controls (455.08,77.58) and (458.67,74) .. (463.08,74) -- (631.54,74) .. controls (635.96,74) and (639.54,77.58) .. (639.54,82) -- (639.54,106) .. controls (639.54,110.42) and (635.96,114) .. (631.54,114) -- (463.08,114) .. controls (458.67,114) and (455.08,110.42) .. (455.08,106) -- cycle ;
%Rounded Rect [id:dp19218263078861464] 
\draw  [fill={rgb, 255:red, 213; green, 178; blue, 253 }  ,fill opacity=1 ] (225.91,82) .. controls (225.91,77.58) and (229.49,74) .. (233.91,74) -- (402.37,74) .. controls (406.78,74) and (410.37,77.58) .. (410.37,82) -- (410.37,106) .. controls (410.37,110.42) and (406.78,114) .. (402.37,114) -- (233.91,114) .. controls (229.49,114) and (225.91,110.42) .. (225.91,106) -- cycle ;
%Rounded Rect [id:dp4816829253380235] 
\draw  [fill={rgb, 255:red, 231; green, 255; blue, 207 }  ,fill opacity=1 ] (336.58,15) .. controls (336.58,10.58) and (340.16,7) .. (344.58,7) -- (513.04,7) .. controls (517.46,7) and (521.04,10.58) .. (521.04,15) -- (521.04,39) .. controls (521.04,43.42) and (517.46,47) .. (513.04,47) -- (344.58,47) .. controls (340.16,47) and (336.58,43.42) .. (336.58,39) -- cycle ;
%Rounded Rect [id:dp13317249668734077] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (337.7,151) .. controls (337.7,146.58) and (341.28,143) .. (345.7,143) -- (514.16,143) .. controls (518.58,143) and (522.16,146.58) .. (522.16,151) -- (522.16,175) .. controls (522.16,179.42) and (518.58,183) .. (514.16,183) -- (345.7,183) .. controls (341.28,183) and (337.7,179.42) .. (337.7,175) -- cycle ;
%Straight Lines [id:da10500602092845346] 
\draw    (195.5,163) -- (332.35,163) ;
\draw [shift={(334.35,163)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp39263510100982446] 
\draw  [fill={rgb, 255:red, 255; green, 184; blue, 184 }  ,fill opacity=1 ] (4,151) .. controls (4,146.58) and (7.58,143) .. (12,143) -- (169.84,143) .. controls (174.26,143) and (177.84,146.58) .. (177.84,151) -- (177.84,175) .. controls (177.84,179.42) and (174.26,183) .. (169.84,183) -- (12,183) .. controls (7.58,183) and (4,179.42) .. (4,175) -- cycle ;
%Straight Lines [id:da06443605676117126] 
\draw    (315.9,74) -- (315.9,29) -- (335.7,29) ;
\draw [shift={(337.7,29)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7925777788987636] 
\draw    (490.3,47) -- (490.3,71) ;
\draw [shift={(490.3,73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07341301193601413] 
\draw    (489.18,115) -- (489.18,140) ;
\draw [shift={(489.18,142)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7082990379065053] 
\draw    (522.72,163) -- (656,163) ;
\draw [shift={(658,163)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4218201150271358] 
\draw    (91.2,43) -- (91.2,73) ;
\draw [shift={(91.2,75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5366354483844462] 
\draw    (92.32,115) -- (92.32,140) ;
\draw [shift={(92.32,142)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4631489694807358] 
\draw    (185.84,163) -- (185.84,95) -- (221.5,95) ;
\draw [shift={(223.5,95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7480978707342817] 
\draw    (178,163) -- (185.84,163) ;
%Straight Lines [id:da033895906895742955] 
\draw    (160.5,24) -- (195.5,24) ;
%Straight Lines [id:da5439812165514091] 
\draw    (195.5,24) -- (195.5,68) -- (195.5,163) ;

% Text Node
\draw (50.05,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {Audio wave$ $};
% Text Node
\draw (46.67,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {Preprecessing};
% Text Node
\draw (30.34,147) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{79.44pt}\setlength\topsep{0pt}
\begin{center}
Logarithmic scale \\STFT spectogram
\end{center}

\end{minipage}};
% Text Node
\draw (371.75,10) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{77.86pt}\setlength\topsep{0pt}
\begin{center}
Local feature\\tensors extracting
\end{center}

\end{minipage}};
% Text Node
\draw (230.14,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{124.95pt}\setlength\topsep{0pt}
\begin{center}
{\small Harmonic Constellation map }\\{\small analysis}
\end{center}

\end{minipage}};
% Text Node
\draw (466.19,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{113.33pt}\setlength\topsep{0pt}
\begin{center}
{\small Fast duplication searching}
\end{center}

\end{minipage}};
% Text Node
\draw (339.7,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{123.38pt}\setlength\topsep{0pt}
\begin{center}
{\small Local pitch distance analysis}
\end{center}

\end{minipage}};
% Text Node
\draw (601.86,142) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{29.2pt}\setlength\topsep{0pt}
\begin{center}
output
\end{center}

\end{minipage}};
% Text Node
\draw (172,123.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{S}$};
% Text Node
\draw (320,47.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{P}$};
% Text Node
\draw (502,50.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{T}$};
% Text Node
\draw (552,140.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{M}^{f}$};
% Text Node
\draw (174,6.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}$};
% Text Node
\draw (502,120.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{M}$};


\end{tikzpicture}


==> figures/harmonic_peaks.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,233); %set diagram left start at 0, and has height of 233

%Shape: Rectangle [id:dp9972657879290405] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (350.93,57.63) -- (420.39,57.63) -- (420.39,87.88) -- (350.93,87.88) -- cycle ;
%Shape: Path Data [id:dp5960217820845346] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (79.31,86.07) -- (79.31,95.22) -- (111.64,95.22) -- (111.64,106.91) -- (79.31,106.91) -- (79.31,116.06) -- (73.86,116.06) -- (73.86,106.91) -- (41.53,106.91) -- (41.53,95.22) -- (73.86,95.22) -- (73.86,86.07) -- (79.31,86.07) -- cycle ;
%Shape: Rectangle [id:dp01719282027699598] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (417.73,94.81) -- (487.19,94.81) -- (487.19,125.06) -- (417.73,125.06) -- cycle ;
%Shape: Path Data [id:dp6339064499280238] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (171.6,78.57) -- (171.6,87.72) -- (203.93,87.72) -- (203.93,99.41) -- (171.6,99.41) -- (171.6,108.56) -- (166.15,108.56) -- (166.15,99.41) -- (133.82,99.41) -- (133.82,87.72) -- (166.15,87.72) -- (166.15,78.57) -- (171.6,78.57) -- cycle ;
%Shape: Path Data [id:dp23989386028563597] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (120.68,50.69) -- (120.68,59.84) -- (153.01,59.84) -- (153.01,71.53) -- (120.68,71.53) -- (120.68,80.68) -- (115.22,80.68) -- (115.22,71.53) -- (82.9,71.53) -- (82.9,59.84) -- (115.22,59.84) -- (115.22,50.69) -- (120.68,50.69) -- cycle ;
%Shape: Rectangle [id:dp6702478864267818] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (474.04,116.5) -- (543.5,116.5) -- (543.5,146) -- (474.04,146) -- cycle ;
%Shape: Path Data [id:dp07981565651224565] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (216.87,105.45) -- (216.87,114.6) -- (249.2,114.6) -- (249.2,126.29) -- (216.87,126.29) -- (216.87,135.44) -- (211.41,135.44) -- (211.41,126.29) -- (179.09,126.29) -- (179.09,114.6) -- (211.41,114.6) -- (211.41,105.45) -- (216.87,105.45) -- cycle ;
%Shape: Path Data [id:dp7440162916267679] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (60.16,29.6) -- (60.16,38.75) -- (92.49,38.75) -- (92.49,50.44) -- (60.16,50.44) -- (60.16,59.59) -- (54.71,59.59) -- (54.71,50.44) -- (22.38,50.44) -- (22.38,38.75) -- (54.71,38.75) -- (54.71,29.6) -- (60.16,29.6) -- cycle ;
%Curve Lines [id:da2826962653621088] 
\draw [color={rgb, 255:red, 253; green, 54; blue, 54 }  ,draw opacity=1 ][line width=3.75]    (13.91,166.3) .. controls (34.68,151.05) and (61.13,132.58) .. (79.31,116.06) .. controls (97.48,99.54) and (235.23,200.68) .. (248.21,187.97) ;
%Curve Lines [id:da8415770796294322] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (13.91,92.6) .. controls (34.68,77.35) and (37.61,60.36) .. (58.38,45.11) .. controls (71.37,32.4) and (234.34,144.32) .. (247.33,131.62) ;
%Curve Lines [id:da8194166645373477] 
\draw [color={rgb, 255:red, 236; green, 100; blue, 112 }  ,draw opacity=1 ][line width=3.75]    (13.91,107.34) .. controls (34.68,92.09) and (39.39,74.84) .. (60.16,59.59) .. controls (80.93,44.34) and (232.57,155.4) .. (245.56,142.69) ;
%Straight Lines [id:da31532052349129547] 
\draw    (13.46,196.6) -- (13.02,37.38) ;
\draw [shift={(13.02,35.38)}, rotate = 89.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09235962649081908] 
\draw    (13.46,196.6) -- (265.74,196.6) ;
\draw [shift={(267.74,196.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da86891900511945] 
\draw [color={rgb, 255:red, 240; green, 168; blue, 168 }  ,draw opacity=1 ][line width=3]    (13.24,115.99) .. controls (34.01,100.74) and (41.29,84.95) .. (62.06,69.7) .. controls (82.83,54.45) and (232.57,166.87) .. (245.55,154.16) ;
%Curve Lines [id:da06225971286011056] 
\draw [color={rgb, 255:red, 252; green, 189; blue, 189 }  ,draw opacity=1 ][line width=2.25]    (13.91,150.69) .. controls (34.68,135.44) and (51.2,117.83) .. (71.97,102.58) .. controls (92.74,87.33) and (234.34,190.28) .. (247.33,177.57) ;
%Shape: Ellipse [id:dp21963571719923447] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (52.05,45.11) .. controls (52.05,41.69) and (54.89,38.92) .. (58.38,38.92) .. controls (61.88,38.92) and (64.71,41.69) .. (64.71,45.11) .. controls (64.71,48.53) and (61.88,51.31) .. (58.38,51.31) .. controls (54.89,51.31) and (52.05,48.53) .. (52.05,45.11) -- cycle ;
%Curve Lines [id:da8898874267548946] 
\draw [color={rgb, 255:red, 182; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (13.91,130.75) .. controls (34.68,115.5) and (46.07,99.42) .. (66.84,84.17) .. controls (87.61,68.92) and (236.12,173.8) .. (249.1,161.1) ;
%Shape: Ellipse [id:dp8480414853910363] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (86.16,56.63) .. controls (86.16,53.21) and (88.99,50.44) .. (92.49,50.44) .. controls (95.98,50.44) and (98.82,53.21) .. (98.82,56.63) .. controls (98.82,60.06) and (95.98,62.83) .. (92.49,62.83) .. controls (88.99,62.83) and (86.16,60.06) .. (86.16,56.63) -- cycle ;
%Shape: Ellipse [id:dp2629962225277338] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (111.9,67.04) .. controls (111.9,63.62) and (114.73,60.84) .. (118.22,60.84) .. controls (121.72,60.84) and (124.55,63.62) .. (124.55,67.04) .. controls (124.55,70.46) and (121.72,73.23) .. (118.22,73.23) .. controls (114.73,73.23) and (111.9,70.46) .. (111.9,67.04) -- cycle ;
%Shape: Ellipse [id:dp8071469277649048] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (137.63,80.91) .. controls (137.63,77.49) and (140.47,74.72) .. (143.96,74.72) .. controls (147.46,74.72) and (150.29,77.49) .. (150.29,80.91) .. controls (150.29,84.33) and (147.46,87.11) .. (143.96,87.11) .. controls (140.47,87.11) and (137.63,84.33) .. (137.63,80.91) -- cycle ;
%Shape: Ellipse [id:dp09628201218901156] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (162.48,94.78) .. controls (162.48,91.36) and (165.32,88.59) .. (168.81,88.59) .. controls (172.31,88.59) and (175.14,91.36) .. (175.14,94.78) .. controls (175.14,98.2) and (172.31,100.98) .. (168.81,100.98) .. controls (165.32,100.98) and (162.48,98.2) .. (162.48,94.78) -- cycle ;
%Shape: Ellipse [id:dp37026189561145784] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (187.34,110.39) .. controls (187.34,106.97) and (190.17,104.19) .. (193.66,104.19) .. controls (197.16,104.19) and (199.99,106.97) .. (199.99,110.39) .. controls (199.99,113.81) and (197.16,116.58) .. (193.66,116.58) .. controls (190.17,116.58) and (187.34,113.81) .. (187.34,110.39) -- cycle ;
%Shape: Rectangle [id:dp08880392017423788] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (281.47,29.12) -- (350.93,29.12) -- (350.93,59.37) -- (281.47,59.37) -- cycle ;
%Shape: Path Data [id:dp044867692181917995] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (583.67,141.65) -- (583.67,156.51) -- (625.19,156.51) -- (625.19,175.49) -- (583.67,175.49) -- (583.67,190.35) -- (576.67,190.35) -- (576.67,175.49) -- (535.15,175.49) -- (535.15,156.51) -- (576.67,156.51) -- (576.67,141.65) -- (583.67,141.65) -- cycle ;
%Shape: Ellipse [id:dp3667733611120314] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (207.75,120.79) .. controls (207.75,117.37) and (210.58,114.6) .. (214.08,114.6) .. controls (217.57,114.6) and (220.41,117.37) .. (220.41,120.79) .. controls (220.41,124.21) and (217.57,126.99) .. (214.08,126.99) .. controls (210.58,126.99) and (207.75,124.21) .. (207.75,120.79) -- cycle ;
%Curve Lines [id:da7676212460775012] 
\draw [color={rgb, 255:red, 253; green, 54; blue, 54 }  ,draw opacity=1 ][line width=3.75]    (272.35,167.3) .. controls (293.12,152.05) and (319.58,133.58) .. (337.75,117.06) .. controls (355.93,100.54) and (493.67,201.68) .. (506.66,188.97) ;
%Curve Lines [id:da5035112583211736] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (272.35,93.6) .. controls (293.12,78.35) and (296.06,61.36) .. (316.83,46.11) .. controls (329.81,33.4) and (492.79,145.32) .. (505.77,132.62) ;
%Curve Lines [id:da9848109150634428] 
\draw [color={rgb, 255:red, 236; green, 100; blue, 112 }  ,draw opacity=1 ][line width=3.75]    (272.35,108.34) .. controls (293.12,93.09) and (297.83,75.84) .. (318.6,60.59) .. controls (339.38,45.34) and (491.02,156.4) .. (504,143.69) ;
%Straight Lines [id:da5244137024370437] 
\draw    (271.91,197.6) -- (271.47,38.38) ;
\draw [shift={(271.46,36.38)}, rotate = 89.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9970694208107369] 
\draw    (271.91,197.6) -- (524.18,197.6) ;
\draw [shift={(526.18,197.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9087823115510316] 
\draw [color={rgb, 255:red, 240; green, 168; blue, 168 }  ,draw opacity=1 ][line width=3]    (271.69,116.99) .. controls (292.46,101.74) and (299.73,85.95) .. (320.51,70.7) .. controls (341.28,55.45) and (491.01,167.87) .. (504,155.16) ;
%Curve Lines [id:da5593015666607706] 
\draw [color={rgb, 255:red, 252; green, 189; blue, 189 }  ,draw opacity=1 ][line width=2.25]    (272.35,151.69) .. controls (293.12,136.44) and (309.64,118.83) .. (330.42,103.58) .. controls (351.19,88.33) and (492.79,191.28) .. (505.77,178.57) ;
%Shape: Ellipse [id:dp9367023148808817] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (310.5,46.11) .. controls (310.5,42.69) and (313.33,39.92) .. (316.83,39.92) .. controls (320.32,39.92) and (323.16,42.69) .. (323.16,46.11) .. controls (323.16,49.53) and (320.32,52.31) .. (316.83,52.31) .. controls (313.33,52.31) and (310.5,49.53) .. (310.5,46.11) -- cycle ;
%Curve Lines [id:da8661265062976118] 
\draw [color={rgb, 255:red, 182; green, 0; blue, 0 }  ,draw opacity=1 ][line width=5.25]    (271.46,131.75) .. controls (292.24,116.5) and (303.63,100.42) .. (324.4,85.17) .. controls (345.17,69.92) and (493.67,174.8) .. (506.66,162.1) ;
%Shape: Ellipse [id:dp7614124680427738] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (500.44,132.62) .. controls (500.44,129.2) and (503.27,126.42) .. (506.77,126.42) .. controls (510.27,126.42) and (513.1,129.2) .. (513.1,132.62) .. controls (513.1,136.04) and (510.27,138.81) .. (506.77,138.81) .. controls (503.27,138.81) and (500.44,136.04) .. (500.44,132.62) -- cycle ;
%Straight Lines [id:da9720612379518647] 
\draw    (135,46.09) -- (244.6,106.83) ;
\draw [shift={(246.35,107.8)}, rotate = 209] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2674848964152938] 
\draw    (408.32,46.95) -- (517.92,107.7) ;
\draw [shift={(519.67,108.67)}, rotate = 209] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4234325955281395] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (535.86,19.92) -- (621.65,19.92) -- (621.65,52.52) -- (535.86,52.52) -- cycle ;
%Straight Lines [id:da5651326720893299] 
\draw    (82.25,16.31) -- (59.66,43.57) ;
\draw [shift={(58.38,45.11)}, rotate = 309.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9728488243010343] 
\draw    (99.5,159) -- (111.26,97.19) ;
\draw [shift={(111.64,95.22)}, rotate = 100.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7053104151004552] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (640.85,145.93) -- (640.85,190.22) ;
\draw [shift={(640.85,193.22)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(640.85,142.93)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5185108866101469] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (534.32,143.65) -- (651.03,143.65) ;
%Straight Lines [id:da188246638990069] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (525.32,190.35) -- (642.03,190.35) ;
%Straight Lines [id:da029985603423201113] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (528.78,156.51) -- (545.13,156.51) -- (557.15,156.51) ;
%Straight Lines [id:da08881072349911867] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (528.78,175.49) -- (545.13,175.49) -- (557.15,175.49) ;
%Straight Lines [id:da9777880424087897] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (545.13,159.51) -- (545.13,173.45) ;
\draw [shift={(545.13,176.45)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(545.13,156.51)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4187759660715651] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (621.31,201.06) -- (539.89,201.46) ;
\draw [shift={(536.89,201.48)}, rotate = 359.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(624.31,201.04)}, rotate = 179.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6086903584587842] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (535.08,165.66) -- (536,216.53) ;
%Straight Lines [id:da9491409071885437] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (624.72,169.23) -- (625.64,220.09) ;
%Straight Lines [id:da6054271043694344] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (620.28,67.86) -- (538.86,68.26) ;
\draw [shift={(535.86,68.27)}, rotate = 359.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(623.28,67.84)}, rotate = 179.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da06858451884758554] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (535.83,37.78) -- (536.25,61.2) -- (536.75,88.65) ;
%Straight Lines [id:da7400409063710942] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (621.63,36.63) -- (622.05,60.04) -- (622.54,87.49) ;
%Straight Lines [id:da43740910110128084] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (506.87,19.92) -- (535.86,19.92) ;
%Straight Lines [id:da044842124936301575] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (506.87,52.52) -- (535.86,52.52) ;
%Straight Lines [id:da7689398551228122] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (513.67,24.02) -- (513.67,48.95) ;
\draw [shift={(513.67,51.95)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(513.67,21.02)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7102503795171138] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (133,112.93) -- (133,130) ;
\draw [shift={(133,133)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(133,109.93)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5141048250867735] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (578.5,148.85) -- (582.5,148.66) ;
\draw [shift={(585.5,148.51)}, rotate = 177.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(575.5,149)}, rotate = 357.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8375517758119833] 
\draw    (137.5,11) -- (78.19,48.92) ;
\draw [shift={(76.5,50)}, rotate = 327.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (39.57,205.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {sparse neighborhood \ \ };
% Text Node
\draw (308.64,204.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {dense neighborhood };
% Text Node
\draw (62.68,2.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {peaks};
% Text Node
\draw (248.04,197.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {t};
% Text Node
\draw (1.6,109.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {f};
% Text Node
\draw (32.5,155.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {a harmonic curve with \\the strongest energy};
% Text Node
\draw (515.86,157.47) node [anchor=north west][inner sep=0.75pt]    {$h_{1}$};
% Text Node
\draw (634.53,157.36) node [anchor=north west][inner sep=0.75pt]    {$h_{2}$};
% Text Node
\draw (575.11,203.73) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (191.98,204.9) node [anchor=north west][inner sep=0.75pt]    {$B_{s}$};
% Text Node
\draw (576.45,73.25) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (500.72,30.07) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (454.62,202.33) node [anchor=north west][inner sep=0.75pt]    {$B_{d}$};
% Text Node
\draw (505.78,197.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {t};
% Text Node
\draw (260.34,109.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {f};
% Text Node
\draw (572.98,156.9) node [anchor=north west][inner sep=0.75pt]    {$B_{s}$};
% Text Node
\draw (572.62,27.33) node [anchor=north west][inner sep=0.75pt]    {$B_{d}$};
% Text Node
\draw (139,116.36) node [anchor=north west][inner sep=0.75pt]    {$h_{2}$};
% Text Node
\draw (574.11,119.38) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (138.5,7.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {one of the harmonic curve};


\end{tikzpicture}


==> figures/tensors.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,250); %set diagram left start at 0, and has height of 250

%Shape: Ellipse [id:dp9008144995974999] 
\draw  [fill={rgb, 255:red, 246; green, 250; blue, 237 }  ,fill opacity=1 ] (50,94.99) .. controls (50,43.63) and (112.68,2) .. (190,2) .. controls (267.32,2) and (330,43.63) .. (330,94.99) .. controls (330,146.34) and (267.32,187.97) .. (190,187.97) .. controls (112.68,187.97) and (50,146.34) .. (50,94.99) -- cycle ;
%Shape: Ellipse [id:dp9728410121326193] 
\draw  [fill={rgb, 255:red, 74; green, 96; blue, 226 }  ,fill opacity=1 ] (254.92,32.22) .. controls (254.92,27.49) and (258.67,23.65) .. (263.29,23.65) .. controls (267.91,23.65) and (271.66,27.49) .. (271.66,32.22) .. controls (271.66,36.96) and (267.91,40.8) .. (263.29,40.8) .. controls (258.67,40.8) and (254.92,36.96) .. (254.92,32.22) -- cycle ;
%Shape: Ellipse [id:dp3506089293748461] 
\draw  [fill={rgb, 255:red, 74; green, 96; blue, 226 }  ,fill opacity=1 ] (196.29,166.21) .. controls (196.29,161.48) and (200.04,157.64) .. (204.66,157.64) .. controls (209.28,157.64) and (213.03,161.48) .. (213.03,166.21) .. controls (213.03,170.95) and (209.28,174.79) .. (204.66,174.79) .. controls (200.04,174.79) and (196.29,170.95) .. (196.29,166.21) -- cycle ;
%Shape: Ellipse [id:dp26422346593556933] 
\draw  [fill={rgb, 255:red, 74; green, 96; blue, 226 }  ,fill opacity=1 ] (106,165.57) .. controls (106,160.84) and (109.75,157) .. (114.37,157) .. controls (119,157) and (122.74,160.84) .. (122.74,165.57) .. controls (122.74,170.31) and (119,174.15) .. (114.37,174.15) .. controls (109.75,174.15) and (106,170.31) .. (106,165.57) -- cycle ;
%Shape: Ellipse [id:dp4368596418456604] 
\draw  [fill={rgb, 255:red, 74; green, 96; blue, 226 }  ,fill opacity=1 ] (102.16,47.27) .. controls (102.16,42.53) and (105.91,38.69) .. (110.53,38.69) .. controls (115.15,38.69) and (118.9,42.53) .. (118.9,47.27) .. controls (118.9,52) and (115.15,55.84) .. (110.53,55.84) .. controls (105.91,55.84) and (102.16,52) .. (102.16,47.27) -- cycle ;
%Shape: Ellipse [id:dp4432435105909973] 
\draw  [fill={rgb, 255:red, 74; green, 96; blue, 226 }  ,fill opacity=1 ] (298.4,114.06) .. controls (298.4,109.32) and (302.14,105.48) .. (306.77,105.48) .. controls (311.39,105.48) and (315.14,109.32) .. (315.14,114.06) .. controls (315.14,118.79) and (311.39,122.63) .. (306.77,122.63) .. controls (302.14,122.63) and (298.4,118.79) .. (298.4,114.06) -- cycle ;
%Straight Lines [id:da2643338150337823] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.01,89.39) -- (197.44,157.3) ;
\draw [shift={(198.5,159)}, rotate = 238] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp987730270594067] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.26,22.57) .. controls (63.26,17.84) and (67,14) .. (71.63,14) .. controls (76.25,14) and (80,17.84) .. (80,22.57) .. controls (80,27.31) and (76.25,31.15) .. (71.63,31.15) .. controls (67,31.15) and (63.26,27.31) .. (63.26,22.57) -- cycle ;
%Shape: Ellipse [id:dp8421603547324269] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,178.57) .. controls (300,173.84) and (303.75,170) .. (308.37,170) .. controls (313,170) and (316.74,173.84) .. (316.74,178.57) .. controls (316.74,183.31) and (313,187.15) .. (308.37,187.15) .. controls (303.75,187.15) and (300,183.31) .. (300,178.57) -- cycle ;
%Shape: Ellipse [id:dp15796918664781345] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.7,157.38) .. controls (38.7,152.65) and (42.45,148.81) .. (47.07,148.81) .. controls (51.7,148.81) and (55.45,152.65) .. (55.45,157.38) .. controls (55.45,162.12) and (51.7,165.96) .. (47.07,165.96) .. controls (42.45,165.96) and (38.7,162.12) .. (38.7,157.38) -- cycle ;
%Shape: Ellipse [id:dp5227032072760832] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350,65.57) .. controls (350,60.84) and (353.75,57) .. (358.37,57) .. controls (363,57) and (366.74,60.84) .. (366.74,65.57) .. controls (366.74,70.31) and (363,74.15) .. (358.37,74.15) .. controls (353.75,74.15) and (350,70.31) .. (350,65.57) -- cycle ;
%Shape: Ellipse [id:dp5401817993258752] 
\draw  [fill={rgb, 255:red, 74; green, 96; blue, 226 }  ,fill opacity=1 ] (20.49,217.57) .. controls (20.49,212.84) and (24.24,209) .. (28.86,209) .. controls (33.48,209) and (37.23,212.84) .. (37.23,217.57) .. controls (37.23,222.31) and (33.48,226.15) .. (28.86,226.15) .. controls (24.24,226.15) and (20.49,222.31) .. (20.49,217.57) -- cycle ;
%Shape: Ellipse [id:dp8572762362687508] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (242,217.57) .. controls (242,212.84) and (245.75,209) .. (250.37,209) .. controls (255,209) and (258.74,212.84) .. (258.74,217.57) .. controls (258.74,222.31) and (255,226.15) .. (250.37,226.15) .. controls (245.75,226.15) and (242,222.31) .. (242,217.57) -- cycle ;
%Shape: Ellipse [id:dp6594983729372903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (451.26,217.57) .. controls (451.26,212.84) and (455,209) .. (459.63,209) .. controls (464.25,209) and (468,212.84) .. (468,217.57) .. controls (468,222.31) and (464.25,226.15) .. (459.63,226.15) .. controls (455,226.15) and (451.26,222.31) .. (451.26,217.57) -- cycle ;
%Straight Lines [id:da3490204690514944] 
\draw    (23,192) -- (23,15) ;
\draw [shift={(23,12)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5573128254501696] 
\draw    (23.5,191.92) -- (649.5,191.92) ;
\draw [shift={(652.5,191.92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6258128807404701] 
\draw  [fill={rgb, 255:red, 246; green, 250; blue, 237 }  ,fill opacity=1 ] (369,94.49) .. controls (369,43.41) and (431.68,2) .. (509,2) .. controls (586.32,2) and (649,43.41) .. (649,94.49) .. controls (649,145.56) and (586.32,186.97) .. (509,186.97) .. controls (431.68,186.97) and (369,145.56) .. (369,94.49) -- cycle ;
%Shape: Ellipse [id:dp10112499259926655] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (513.29,169.21) .. controls (513.29,164.48) and (517.04,160.64) .. (521.66,160.64) .. controls (526.28,160.64) and (530.03,164.48) .. (530.03,169.21) .. controls (530.03,173.95) and (526.28,177.79) .. (521.66,177.79) .. controls (517.04,177.79) and (513.29,173.95) .. (513.29,169.21) -- cycle ;
%Shape: Ellipse [id:dp8679700130083392] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (430,165.57) .. controls (430,160.84) and (433.75,157) .. (438.37,157) .. controls (443,157) and (446.74,160.84) .. (446.74,165.57) .. controls (446.74,170.31) and (443,174.15) .. (438.37,174.15) .. controls (433.75,174.15) and (430,170.31) .. (430,165.57) -- cycle ;
%Shape: Ellipse [id:dp7735562824913792] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (422.16,52.27) .. controls (422.16,47.53) and (425.91,43.69) .. (430.53,43.69) .. controls (435.15,43.69) and (438.9,47.53) .. (438.9,52.27) .. controls (438.9,57) and (435.15,60.84) .. (430.53,60.84) .. controls (425.91,60.84) and (422.16,57) .. (422.16,52.27) -- cycle ;
%Shape: Ellipse [id:dp7060411056675444] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (621.4,115.06) .. controls (621.4,110.32) and (625.14,106.48) .. (629.77,106.48) .. controls (634.39,106.48) and (638.14,110.32) .. (638.14,115.06) .. controls (638.14,119.79) and (634.39,123.63) .. (629.77,123.63) .. controls (625.14,123.63) and (621.4,119.79) .. (621.4,115.06) -- cycle ;
%Straight Lines [id:da009800524971995128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (477.01,90.39) -- (440.69,54.83) ;
\draw [shift={(439.26,53.43)}, rotate = 44.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6119505663899375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471,94) -- (440.85,158.19) ;
\draw [shift={(440,160)}, rotate = 295.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6011725742661628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (477.01,90.39) -- (516.54,162.25) ;
\draw [shift={(517.5,164)}, rotate = 241.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03471849634487034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (477.01,90.39) -- (619.42,114.72) ;
\draw [shift={(621.4,115.06)}, rotate = 189.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5356711005959952] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (373.26,171.43) .. controls (373.26,166.69) and (377,162.85) .. (381.63,162.85) .. controls (386.25,162.85) and (390,166.69) .. (390,171.43) .. controls (390,176.16) and (386.25,180) .. (381.63,180) .. controls (377,180) and (373.26,176.16) .. (373.26,171.43) -- cycle ;
%Straight Lines [id:da5167826491721468] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.01,89.39) -- (254.72,38.9) ;
\draw [shift={(256.5,38)}, rotate = 153.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da576249786643131] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.01,89.39) -- (296.42,113.72) ;
\draw [shift={(298.4,114.06)}, rotate = 189.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45754272537060714] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160,87) -- (120.98,156.26) ;
\draw [shift={(120,158)}, rotate = 299.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6623969622941069] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.01,89.39) -- (117.95,54.37) ;
\draw [shift={(116.5,53)}, rotate = 43.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp1066822790777413] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (146.63,89.39) .. controls (146.63,84.65) and (150.38,80.81) .. (155.01,80.81) .. controls (159.63,80.81) and (163.38,84.65) .. (163.38,89.39) .. controls (163.38,94.12) and (159.63,97.96) .. (155.01,97.96) .. controls (150.38,97.96) and (146.63,94.12) .. (146.63,89.39) -- cycle ;
%Shape: Ellipse [id:dp5059577316304533] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (468.63,90.39) .. controls (468.63,85.65) and (472.38,81.81) .. (477.01,81.81) .. controls (481.63,81.81) and (485.38,85.65) .. (485.38,90.39) .. controls (485.38,95.12) and (481.63,98.96) .. (477.01,98.96) .. controls (472.38,98.96) and (468.63,95.12) .. (468.63,90.39) -- cycle ;
%Shape: Ellipse [id:dp1852401081193562] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,19.57) .. controls (620,14.84) and (623.75,11) .. (628.37,11) .. controls (633,11) and (636.74,14.84) .. (636.74,19.57) .. controls (636.74,24.31) and (633,28.15) .. (628.37,28.15) .. controls (623.75,28.15) and (620,24.31) .. (620,19.57) -- cycle ;
%Shape: Ellipse [id:dp9504475257618827] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (242,238.43) .. controls (242,233.69) and (245.75,229.85) .. (250.37,229.85) .. controls (255,229.85) and (258.74,233.69) .. (258.74,238.43) .. controls (258.74,243.16) and (255,247) .. (250.37,247) .. controls (245.75,247) and (242,243.16) .. (242,238.43) -- cycle ;
%Shape: Ellipse [id:dp2511496866946977] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (21,238.43) .. controls (21,233.69) and (24.75,229.85) .. (29.37,229.85) .. controls (34,229.85) and (37.74,233.69) .. (37.74,238.43) .. controls (37.74,243.16) and (34,247) .. (29.37,247) .. controls (24.75,247) and (21,243.16) .. (21,238.43) -- cycle ;
%Shape: Ellipse [id:dp12218391637087456] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (619.76,171.54) .. controls (619.76,166.8) and (623.51,162.96) .. (628.13,162.96) .. controls (632.75,162.96) and (636.5,166.8) .. (636.5,171.54) .. controls (636.5,176.27) and (632.75,180.11) .. (628.13,180.11) .. controls (623.51,180.11) and (619.76,176.27) .. (619.76,171.54) -- cycle ;
%Straight Lines [id:da7819609145452622] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (155.01,89.39) -- (465.63,90.38) ;
\draw [shift={(468.63,90.39)}, rotate = 180.18] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21853462335090812] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.48 ] [dash pattern={on 4.5pt off 4.5pt}]  (140,130) -- (454,130) ;
\draw [shift={(457,130)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.48 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2043497337238792] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.48 ] [dash pattern={on 4.5pt off 4.5pt}]  (211.49,100) -- (517,100) ;
\draw [shift={(520,100)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.48 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4075801449156854] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.48 ] [dash pattern={on 4.5pt off 4.5pt}]  (191,146) -- (507,146.99) ;
\draw [shift={(510,147)}, rotate = 180.18] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.48 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6532499276494325] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.48 ] [dash pattern={on 4.5pt off 4.5pt}]  (130,67) -- (447,67) ;
\draw [shift={(450,67)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.48 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp09061535342638205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.26,21.57) .. controls (333.26,16.84) and (337,13) .. (341.63,13) .. controls (346.25,13) and (350,16.84) .. (350,21.57) .. controls (350,26.31) and (346.25,30.15) .. (341.63,30.15) .. controls (337,30.15) and (333.26,26.31) .. (333.26,21.57) -- cycle ;
%Straight Lines [id:da4539556376834243] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (342.5,4) -- (342.5,201)(339.5,4) -- (339.5,201) ;
%Straight Lines [id:da7460957477040923] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (469,239) -- (451,239) ;
\draw [shift={(449,239)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7407436928146282] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (477,98) -- (477,192) ;
%Straight Lines [id:da5317841450847136] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,57) -- (110,88) ;
%Straight Lines [id:da5851395369726802] 
\draw    (200,152) -- (200,162) ;
%Straight Lines [id:da39670456921001374] 
\draw    (110,79) -- (110,94) ;
%Straight Lines [id:da896289655340084] 
\draw    (101,89) -- (120,89) ;
%Straight Lines [id:da10712537530251776] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (144,89) -- (24,91) ;
%Straight Lines [id:da153924349761971] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (102,47) -- (22,47) ;
%Straight Lines [id:da3908076725776892] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (156,99) -- (156,192) ;
%Straight Lines [id:da4444829259886812] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,51.99) -- (110,192.01) ;

% Text Node
\draw (48,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {primary satellite key point};
% Text Node
\draw (268,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {primary anchor key point};
% Text Node
\draw (121,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{91.73pt}\setlength\topsep{0pt}
\begin{center}
Primary target zone
\end{center}

\end{minipage}};
% Text Node
\draw (476,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {key point out side of zone};
% Text Node
\draw (267,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {slavary anchor key point};
% Text Node
\draw (46,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {slavary satellite key point};
% Text Node
\draw (451,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{90.61pt}\setlength\topsep{0pt}
\begin{center}
Slavary target zone
\end{center}

\end{minipage}};
% Text Node
\draw (591,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {time};
% Text Node
\draw (1,123) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {frequecny};
% Text Node
\draw (477,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {key point vector};
% Text Node
\draw (155,190.4) node [anchor=north west][inner sep=0.75pt]    {$t_{m}$};
% Text Node
\draw (471,190.4) node [anchor=north west][inner sep=0.75pt]    {$t_{n}$};
% Text Node
\draw (75,60.4) node [anchor=north west][inner sep=0.75pt]    {${\textstyle \Delta f_{m}}$};
% Text Node
\draw (115,89.4) node [anchor=north west][inner sep=0.75pt]    {${\textstyle \Delta t_{m}{}_{,5}{}}$};
% Text Node
\draw (25,67.4) node [anchor=north west][inner sep=0.75pt]    {$f_{m}^{a}$};
% Text Node
\draw (26,25.4) node [anchor=north west][inner sep=0.75pt]    {$f_{m,5}^{s}$};
% Text Node
\draw (177,110.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{v}_{m,2}$};
% Text Node
\draw (151,62.4) node [anchor=north west][inner sep=0.75pt]    {$a{_{m}}$};
% Text Node
\draw (181,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\begin{equation*}
\mathbf{N}_{m}
\end{equation*}
\end{minipage}};
% Text Node
\draw (511,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{18.59pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\begin{equation*}
\mathbf{N}_{n}
\end{equation*}
\end{minipage}};
% Text Node
\draw (473,62.4) node [anchor=north west][inner sep=0.75pt]    {$a{_{n}}$};
% Text Node
\draw (624,86.4) node [anchor=north west][inner sep=0.75pt]    {$s{_{n,3}}$};
% Text Node
\draw (534,156.4) node [anchor=north west][inner sep=0.75pt]    {$s{_{n,2}}$};
% Text Node
\draw (417,141.4) node [anchor=north west][inner sep=0.75pt]    {$s{_{n,1}}$};
% Text Node
\draw (401,36.4) node [anchor=north west][inner sep=0.75pt]    {$s{_{n,5}}$};
% Text Node
\draw (271,36.4) node [anchor=north west][inner sep=0.75pt]    {$s{_{m,4}}$};
% Text Node
\draw (78,36.4) node [anchor=north west][inner sep=0.75pt]    {$s{_{m,5}}$};
% Text Node
\draw (91,141.4) node [anchor=north west][inner sep=0.75pt]    {$s{_{m,1}}$};
% Text Node
\draw (221,152.4) node [anchor=north west][inner sep=0.75pt]    {$s{_{m,2}}$};
% Text Node
\draw (294,83.4) node [anchor=north west][inner sep=0.75pt]    {$s{_{m,3}}$};
% Text Node
\draw (101,190.4) node [anchor=north west][inner sep=0.75pt]    {$t_{s_{m,5}}$};
% Text Node
\draw (499,112.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{v}_{n,2}$};


\end{tikzpicture}

